Leveraging Unlabeled Data Sharing through Kernel Function Approximation in Offline Reinforcement Learning

Offline reinforcement learning (RL) learns policies from a fixed dataset, but often requires large amounts of data. The challenge arises when labeled datasets are expensive, especially when rewards have to be provided by human labelers for large datasets. In contrast, unlabelled data tends to be less expensive. This situation highlights the importance of finding effective ways to use unlabelled data in offline RL, especially when labelled data is limited or expensive to obtain. In this paper, we present the algorithm to utilize the unlabeled data in the offline RL method with kernel function approximation and give the theoretical guarantee. We present various eigenvalue decay conditions of $\mathcal{H}_k$ which determine the complexity of the algorithm. In summary, our work provides a promising approach for exploiting the advantages offered by unlabeled data in offline RL, whilst maintaining theoretical assurances.

==> figures/plot_exp1_exp.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=8cm,
    height=4.8cm,
    legend pos=south east,
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=500,
    ymin=4, ymax=6.5,
    xlabel={$N_2$},
    ylabel={$V_1^{\pi}(s)$},
    font=\scriptsize,
    title={Experimental Values of $V_1^{\pi}(s)$},
    xlabel style={
        at={(current axis.south east)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=5pt,                   % Shifting downward
        xshift=10pt                      % Shifting rightward (if needed)
    },
    ylabel style={
        at={(current axis.north west)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=-10pt,                   % Shifting downward
        xshift=20pt                      % Shifting rightward (if needed)
    },
]
\addplot[c1, thick] table[row sep=\\]{
x y \\ 
 10  4.6238600000000005 \\ 
 20  4.8014600000000005 \\ 
 50  4.9972900000000005 \\ 
 100  5.18341 \\ 
 200  5.36704 \\ 
 500  5.55081 \\ 
};
\addlegendentry{$N_1=10$}
\addplot[c2, thick] table[row sep=\\]{
x y \\ 
 10  4.9375100000000005 \\ 
 20  5.00056 \\ 
 50  5.2216000000000005 \\ 
 100  5.282830000000001 \\ 
 200  5.55468 \\ 
 500  5.65808 \\ 
};
\addlegendentry{$N_1=20$}
\addplot[c3, thick] table[row sep=\\]{
x y \\ 
 10  5.289289999999999 \\ 
 20  5.26836 \\ 
 50  5.388760000000001 \\ 
 100  5.59604 \\ 
 200  5.7981 \\ 
 500  6.0997900000000005 \\ 
};
\addlegendentry{$N_1=50$}
\addplot[c4, thick] table[row sep=\\]{
x y \\ 
 10  5.562399999999999 \\ 
 20  5.5618 \\ 
 50  5.73802 \\ 
 100  5.90396 \\ 
 200  6.15383 \\ 
 500  6.28102 \\ 
};
\addlegendentry{$N_1=100$}
\end{axis}
\end{tikzpicture}


==> figures/plot_exp1_theory.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=8cm,
    height=4.8cm,
    legend pos=south east,
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=500,
    ymin=4, ymax=6.5,
    xlabel={$N_2$},
    ylabel={$V_1^{\pi}(s)$},
    font=\scriptsize,
    title={Asymptotic Approximation of $V_1^{\pi}(s)$},
    xlabel style={
        at={(current axis.south east)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=5pt,                   % Shifting downward
        xshift=10pt                      % Shifting rightward (if needed)
    },
    ylabel style={
        at={(current axis.north west)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=-10pt,                   % Shifting downward
        xshift=20pt                      % Shifting rightward (if needed)
    },
]
\addplot[c1, thick] table[row sep=\\]{
x y \\ 
 10  4.563338212876715 \\ 
 20  4.82309149099383 \\ 
 50  5.053578585286678 \\ 
 100  5.169743782736334 \\ 
 200  5.25188498159086 \\ 
 500  5.324771400514799 \\ 
};
\addlegendentry{$N_1=10$}
\addplot[c2, thick] table[row sep=\\]{
x y \\ 
 10  4.884897858757869 \\ 
 20  5.144651136874985 \\ 
 50  5.375138231167832 \\ 
 100  5.4913034286174875 \\ 
 200  5.573444627472013 \\ 
 500  5.646331046395953 \\ 
};
\addlegendentry{$N_1=20$}
\addplot[c3, thick] table[row sep=\\]{
x y \\ 
 10  5.170227649235307 \\ 
 20  5.429980927352423 \\ 
 50  5.66046802164527 \\ 
 100  5.776633219094926 \\ 
 200  5.858774417949451 \\ 
 500  5.931660836873391 \\ 
};
\addlegendentry{$N_1=50$}
\addplot[c4, thick] table[row sep=\\]{
x y \\ 
 10  5.314033494637512 \\ 
 20  5.573786772754627 \\ 
 50  5.804273867047474 \\ 
 100  5.920439064497129 \\ 
 200  6.002580263351655 \\ 
 500  6.075466682275595 \\ 
};
\addlegendentry{$N_1=100$}
\end{axis}
\end{tikzpicture}


==> figures/plot_exp2_n1_100.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=8cm,
    height=4.8cm,
    legend pos=south east,
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=500,
    ymin=0, ymax=70,
    xlabel={$N_2$},
    ylabel={$V_1^{\pi}(s)$},
    font=\scriptsize,
    title={Values of $V_1^{\pi}(s)$ when $N_1=100$},
    xlabel style={
        at={(current axis.south east)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=5pt,                   % Shifting downward
        xshift=10pt                      % Shifting rightward (if needed)
    },
    ylabel style={
        at={(current axis.north west)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=-10pt,                   % Shifting downward
        xshift=20pt                      % Shifting rightward (if needed)
    },
]
\addplot[c1, thick] table[row sep=\\]{
x y \\ 
 10  41.461000000000006 \\ 
 20  42.618 \\ 
 50  46.28199999999999 \\ 
 100  49.931999999999995 \\ 
 200  51.51599999999999 \\ 
 500  54.95400000000001 \\ 
};
\addlegendentry{$\phi_{K}(z)$}
\addplot[c2, thick] table[row sep=\\]{
x y \\ 
 10  13.039000000000001 \\ 
 20  14.428999999999998 \\ 
 50  25.514999999999997 \\ 
 100  34.422 \\ 
 200  39.313 \\ 
 500  48.083 \\ 
};
\addlegendentry{$\phi_{\text{cub}}(z)$}
\addplot[c3, thick] table[row sep=\\]{
x y \\ 
 10  12.988 \\ 
 20  16.03 \\ 
 50  31.432000000000002 \\ 
 100  40.745 \\ 
 200  43.503 \\ 
 500  51.748999999999995 \\ 
};
\addlegendentry{$\phi_{\text{quad}}(z)$}
\addplot[c4, thick] table[row sep=\\]{
x y \\ 
 10  10.046999999999999 \\ 
 20  9.565 \\ 
 50  9.904 \\ 
 100  9.72857142857143 \\ 
 200  9.450000000000001 \\ 
 500  9.417 \\ 
};
\addlegendentry{$\phi_{\text{lin}}(z)$}
\end{axis}
\end{tikzpicture}


==> figures/plot_exp2_n1_20.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=8cm,
    height=4.8cm,
    legend pos=south east,
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=500,
    ymin=0, ymax=70,
    xlabel={$N_2$},
    ylabel={$V_1^{\pi}(s)$},
    font=\scriptsize,
    title={Values of $V_1^{\pi}(s)$ when $N_1=20$},
    xlabel style={
        at={(current axis.south east)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=5pt,                   % Shifting downward
        xshift=10pt                      % Shifting rightward (if needed)
    },
    ylabel style={
        at={(current axis.north west)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=-10pt,                   % Shifting downward
        xshift=20pt                      % Shifting rightward (if needed)
    },
]
\addplot[c1, thick] table[row sep=\\]{
x y \\ 
 10  32.896 \\ 
 20  34.13 \\ 
 50  36.385999999999996 \\ 
 100  38.257 \\ 
 200  41.38 \\ 
 500  44.03 \\ 
};
\addlegendentry{$\phi_{K}(z)$}
\addplot[c2, thick] table[row sep=\\]{
x y \\ 
 10  10.796999999999999 \\ 
 20  12.305999999999997 \\ 
 50  25.902000000000008 \\ 
 100  34.98 \\ 
 200  39.026 \\ 
 500  41.66 \\ 
};
\addlegendentry{$\phi_{\text{cub}}(z)$}
\addplot[c3, thick] table[row sep=\\]{
x y \\ 
 10  10.611999999999998 \\ 
 20  14.425000000000002 \\ 
 50  24.763 \\ 
 100  35.120999999999995 \\ 
 200  43.013000000000005 \\ 
 500  44.913999999999994 \\ 
};
\addlegendentry{$\phi_{\text{quad}}(z)$}
\addplot[c4, thick] table[row sep=\\]{
x y \\ 
 10  13.312999999999999 \\ 
 20  11.264000000000001 \\ 
 50  9.739999999999998 \\ 
 100  9.455 \\ 
 200  9.922 \\ 
 500  9.639 \\ 
};
\addlegendentry{$\phi_{\text{lin}}(z)$}
\end{axis}
\end{tikzpicture}


==> figures/plot_exp2_n1_200.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=8cm,
    height=4.8cm,
    legend pos=south east,
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=500,
    ymin=0, ymax=70,
    xlabel={$N_2$},
    ylabel={$V_1^{\pi}(s)$},
    font=\scriptsize,
    title={Values of $V_1^{\pi}(s)$ when $N_1=200$},
    xlabel style={
        at={(current axis.south east)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=5pt,                   % Shifting downward
        xshift=10pt                      % Shifting rightward (if needed)
    },
    ylabel style={
        at={(current axis.north west)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=-10pt,                   % Shifting downward
        xshift=20pt                      % Shifting rightward (if needed)
    },
]
\addplot[c1, thick] table[row sep=\\]{
x y \\ 
 10  45.608000000000004 \\ 
 20  43.923 \\ 
 50  46.75 \\ 
 100  52.33076923076923 \\ 
 200  55.55806451612903 \\ 
 500  57.88928571428572 \\ 
};
\addlegendentry{$\phi_{K}(z)$}
\addplot[c2, thick] table[row sep=\\]{
x y \\ 
 10  19.75263157894737 \\ 
 20  13.938888888888888 \\ 
 50  20.092857142857145 \\ 
 100  39.45 \\ 
 200  41.074999999999996 \\ 
 500  48.55 \\ 
};
\addlegendentry{$\phi_{\text{cub}}(z)$}
\addplot[c3, thick] table[row sep=\\]{
x y \\ 
 10  20.078000000000003 \\ 
 20  17.880208333333332 \\ 
 50  29.861363636363638 \\ 
 100  42.634375 \\ 
 200  45.49047619047619 \\ 
 500  55.064285714285724 \\ 
};
\addlegendentry{$\phi_{\text{quad}}(z)$}
\addplot[c4, thick] table[row sep=\\]{
x y \\ 
 10  9.811 \\ 
 20  9.617 \\ 
 50  10.236 \\ 
 100  9.942045454545456 \\ 
 200  9.504545454545456 \\ 
 500  9.368749999999999 \\ 
};
\addlegendentry{$\phi_{\text{lin}}(z)$}
\end{axis}
\end{tikzpicture}


==> figures/plot_exp2_n1_50.tex <==

\begin{tikzpicture}
    \begin{axis}[
    width=8cm,
    height=4.8cm,
    legend pos=south east,
    grid=major,
    grid style={dashed,gray!30},
    xmin=10, xmax=500,
    ymin=0, ymax=70,
    xlabel={$N_2$},
    ylabel={$V_1^{\pi}(s)$},
    font=\scriptsize,
    title={Values of $V_1^{\pi}(s)$ when $N_1=50$},
    xlabel style={
        at={(current axis.south east)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=5pt,                   % Shifting downward
        xshift=10pt                      % Shifting rightward (if needed)
    },
    ylabel style={
        at={(current axis.north west)}, % Relative positioning
        anchor=north east,              % Anchoring at a specific point
        yshift=-10pt,                   % Shifting downward
        xshift=20pt                      % Shifting rightward (if needed)
    },
]
\addplot[c1, thick] table[row sep=\\]{
x y \\ 
 10  35.857 \\ 
 20  39.45399999999999 \\ 
 50  41.97599999999999 \\ 
 100  43.928000000000004 \\ 
 200  46.01 \\ 
 500  50.96 \\ 
};
\addlegendentry{$\phi_{K}(z)$}
\addplot[c2, thick] table[row sep=\\]{
x y \\ 
 10  10.741000000000001 \\ 
 20  13.361999999999998 \\ 
 50  27.559 \\ 
 100  37.477999999999994 \\ 
 200  40.395 \\ 
 500  46.85000000000001 \\ 
};
\addlegendentry{$\phi_{\text{cub}}(z)$}
\addplot[c3, thick] table[row sep=\\]{
x y \\ 
 10  10.985000000000003 \\ 
 20  16.987 \\ 
 50  30.418000000000003 \\ 
 100  38.739000000000004 \\ 
 200  43.97200000000001 \\ 
 500  48.775000000000006 \\ 
};
\addlegendentry{$\phi_{\text{quad}}(z)$}
\addplot[c4, thick] table[row sep=\\]{
x y \\ 
 10  11.405999999999999 \\ 
 20  10.204 \\ 
 50  10.693999999999999 \\ 
 100  9.825 \\ 
 200  9.721 \\ 
 500  9.411363636363637 \\ 
};
\addlegendentry{$\phi_{\text{lin}}(z)$}
\end{axis}
\end{tikzpicture}

